Symplectic Hypergeometric Groups of Degree Six

Our computations show that there is a total of $40$ pairs of degree six coprime polynomials $f,g$ where $f(x)=(x-1)^6$, $g$ is a product of cyclotomic polynomials, $g(0)=1$ and $f,g$ form a primitive pair. The aim of this article is to determine whether the corresponding $40$ symplectic hypergeometric groups with a maximally unipotent monodromy follow the same dichotomy between arithmeticity and thinness that holds for the $14$ symplectic hypergeometric groups corresponding to the pairs of degree four polynomials $f,g$ where $f(x)=(x-1)^4$ and $g$ is as described above. As a result we prove that at least $18$ of these $40$ groups are arithmetic in $\mathrm{Sp}(6)$. In addition, we extend our search to all degree six symplectic hypergeometric groups. We find that there is a total of $458$ pairs of polynomials (up to scalar shifts) corresponding to such groups. For $211$ of them, the absolute values of the leading coefficients of the difference polynomials $f-g$ are at most $2$ and the arithmeticity of the corresponding groups follows from Singh and Venkataramana, while the arithmeticity of one more hypergeometric group follows from Detinko, Flannery and Hulpke. In this article, we show the arithmeticity of $160$ of the remaining $246$ hypergeometric groups.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|}
\hline
 S.No. & $\alpha$ & $\beta$ & $v$  & $\gamma$  \\                                                                                                                                                        
\hline
\hline
1&$(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$  &$(-5, -7, -3, -7, -5, 0)$ &$A B^{-1} A B^{2}A$  \\
\hline
 2&$(0,0,0,0,\frac{1}{2},\frac{1}{2})$ &$\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4}\big)$   & $(-4, -5, 0, -5, -4, 0)$ &$ B^{4} A$ \\
 \hline
 3& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$  & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4}\big)$ &$(-3,-4,2,-4,-3,0)$ & $B^2$  \\%, BA\}
\hline
 4& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ &$(-4,-4,1,-4,-4,0)$ & $B^2A^{-1}B^3$  \\%, A^2 B^2 A B^{-1}\}
\hline
5 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(-3,-2,4,-2,-3,0)$ & $B^2$  \\%, BA\}
\hline
6 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ &$(-3,-1,5,-1,-3,0)$ & $B^2$ \\%, BA\}
\hline
7& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$&$(-3, -3, 2, -3, -3, 0)$ & $A^3 B^{-2} A^{-1} B A^{-1}$ \\
\hline
 8& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$ &$(0,-5,8,-5,0,0)$ & $B^3$ \\
\hline
 9& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(0,-4,7,-4,0,0)$ & $B^3$ \\
\hline
10& $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ &$(-3,-2,3,-2,-3,0)$ & $B^2$\\
\hline
11&$(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ & $(-4, 2, -4, 2, -4, 0)$& $AB^{2}ABAB^2 A^2$  \\
\hline
12& $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{2},\frac{1}{2},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,3,-4,3,-3,0)$  & $BA^2B^2A$  \\%, (AB)^2 BA\}
\hline
13&$(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ & $(-3, 0, -2, 0, -3, 0)$ & $ABAB^{2}A^{-2}$ \\
\hline
14 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$  & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ &$(-4,1,-4,1,-4,0)$ & $B^3$ \\
\hline
15 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$  & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(-3,2,-2,2,-3,0)$ & $B^2$ \\
\hline
 16&$(0,0,0,0,\frac{1}{3},\frac{2}{3})$  & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ &$(-3,3,-2,3,-3,0)$ & $A^3B^3 A^{-2}B^{-1}$  \\
\hline
 17& $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ &$\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,2,-3,2,-3,0)$ & $B^2$ \\
\hline
18 &$(0,0,0,0,\frac{1}{3},\frac{2}{3})$  & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$ &$(0,-3,5,-3,0,0)$& $BA^2B^2A$ \\
\hline
 19& $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18}\big)$ &$(-3,3,-1,3,-3,0)$& $AB^{-4}$ \\
 \hline
20& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$ &$(-7,1,-15,1,-7,0)$ & $ A(BA^3 B^3)^{-1}AB^4 A$  \\
\hline
 21& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ &$(-5,5,-9,5,-5,0)$ & $B^4$  \\%, B^3 A\}
 \hline
 22& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ & $(-6,4,-11,4,-6,0)$& $AB^5 A^7 B^{-1}$ \\
\hline
23 & $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ &$(-3,5,-7,5,-3,0)$& $B^2$ \\
\hline
24& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$   & $(-5, 6, -8, 6, -5, 0)$ & $A^2 BAB^4 AB^{-1}$\\
\hline
 25&$(0,0,0,0,\frac{1}{4},\frac{3}{4})$  & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(-4,6,-7,6,-4,0)$& $A^2 B^3 A B^{-1}$ \\
\hline
26& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ & $(-5,7,-7,7,-5,0)$& $ A^3 B^{-1}A B^6 A^{-1}B A$ \\
\hline
 27&$(0,0,0,0,\frac{1}{4},\frac{3}{4})$  & $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$ &$(-4,6,-9,6,-4,0)$& $B^5$\\%B^4 A
\hline
 28& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(-3,6,-8,6,-3,0)$& $B^3$  \\
\hline
 29& $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ &$(-3,7,-9,7,-3,0)$& $B^5$ \\
\hline
30 & $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ &$(-3,6,-7,6,-3,0)$& $B^3$ \\
\hline
31 &$(0,0,0,0,\frac{1}{4},\frac{3}{4})$ &$\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18}\big)$ & $(-4, 7, -7, 7, -4, 0)$ &$AB^4 A^2$  \\
\hline
32&$(0,0,0,0,\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4}\big)$   &  $(-6, 8, -16, 8, -6, 0)$& $AB^3 A B^3 A B^{-1}$ \\ 
\hline
33& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$&  $\big(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & $(-6, 10, -14, 10, -6, 0)$ & $AB^4 A$\\
\hline
34 & $(0,0,0,0,\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ & $(-5, 10, -13, 10, -5, 0)$ &$A^2 B^3 A$ \\ 
\hline
35&$(0,0,0,0,\frac{1}{6},\frac{5}{6})$ &  $\big(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$  & $(-6, 11, -13, 11, -6, 0)$ & $ABA^{-1}B^6 A^2 B^{-1}$ \\
\hline
 36& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ &$(-5,8,-14,8,-5,0)$& $B^3$ \\
\hline
37&$(0,0,0,0,\frac{1}{6},\frac{5}{6})$ &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$   & $(-6, 9, -16, 9, -6, 0)$ & $A^2 B^{-2}AB^4 AB^{-1}$ \\
\hline
38& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$ &$\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & $(-5, 10, -14, 10, -5, 0)$ & $AB^{-1}A B^4 A^{-1}B^{-1}$ \\ 
 \hline
 39& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(-4,9,-12,9,-4,0)$& $B^3$ \\
 \hline
 40& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$ &  $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{11}{14}\big)$ & $(-4, 10, -13, 10, -4, 0)$ & $A^4 B A B A^{-1}B^{-3}A^{-2}$ \\
\hline
41& $(0,0,0,0,\frac{1}{6},\frac{5}{6})$ &  $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18}\big)$ & $(-5, 11, -13, 11, -5, 0)$ & $A^4 B^4 A B^{-2}$ \\
\hline
 42& $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ &$(0,-3,-4,-3,0,0)$& $B^3$ \\
\hline
 43&$(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ &$(3,-5,2,-5,3,0)$& $B^2$  \\
\hline
44& $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3})$&  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$   & $(4, -7, 5, -7, 4, 0)$ & $AB^3 A^{-1} B^{-1} AB^{-1}$ \\
\hline
45 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(3,-4,1,-4,3,0)$& $B^2$ \\
\hline
 46& $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$  & $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$ &$(-3,-7,-7,-7,-3,0)$& $B^2$  \\
\hline
 47& $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-3,-4,-6,-4,-3,0)$& $B^2A^2B^2A^{-1}$  \\
\hline
 
 48&$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ &  $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ &$(0,-3,-2,-3,0,0)$& $B^3$  \\
 \hline
49 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$ &$(3,-6,5,-6,3,0)$& $B^2A^2B^2$\\
\hline
50 &  $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(-3,0,-2,0,-3,0)$& $A^3$ \\
\hline
 51& $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$&$(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-3,1,0,1,-3,0)$& $A^3$ \\
\hline
52& $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $(-3, 2, -2, 2, -3, 0)$ & $(BA^3)^2 BA$ \\
 \hline
 53& $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-4,2,0,2,-4,0)$& $A^4$ \\
\hline
 54& $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$  &$(-3,0,-4,0,-3,0)$ & $B^3$\\
\hline
 55& $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(-4, 2, -4, 2, -4, 0)$ & $A^2BA^{3}$ \\
\hline
56&$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  & $(-3, 3, -4, 3, -3, 0)$ & $A^3$  \\
\hline
57 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-4,3,-2,3,-4,0)$& $A^2B^2$ \\
\hline
 58 &$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$  & $(-5, -3, -11, -3, -5, 0)$ & $B^7A$\\
\hline
59&$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$  & $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,1,-5,1,-3,0)$& $B^4$\\
\hline
60 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-4,0,-7,0,-4,0)$& $AB^{-5}$ \\
\hline
 61& $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(-3,2,-4,2,-3,0)$& $B^8A^4$ \\
\hline
62&$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ & $(-3, 2, -5, 2, -3, 0)$ & $(A^2 B)^{2}A$ \\
\hline
63& $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $(-4, 5, -6, 5, -4, 0)$ & $(A^3 B)^2 A^2$ \\
\hline
64& $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$   & $(-5, 5, -4, 5, -5, 0)$ & $A^4$ \\
\hline
 65 & $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$   & $(-5, 2, -9, 2, -5, 0)$ & $AB^{-6}A^2$\\
 \hline
  66 & $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$&  $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$  & $(-4, 4, -6, 4, -4, 0)$ & $AB^4 A$  \\
\hline
67& $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ &  $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  & $(-3, 4, -5, 4, -3, 0)$ & $A^4 B^3 A$ \\
 \hline
68   & $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$  & $(-4, 5, -5, 5, -4, 0)$ & $A^4$\\
  \hline
 69 &$(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ & $(-3, 5, -7, 5, -3, 0)$ & $ABA^3 B^{-2}A^{-3}$ \\
  \hline
70 & $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ &$(-3,5,-5,5,-3,0)$& $A^3$ \\
\hline
71 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(-3, -1, 0, -1, -3, 0)$ & $A^2 B A^3 B A^2$ \\
\hline
 72&$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-3,0,2,0,-3,0)$& $A^3$\\
\hline
 73& $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&  $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$ &$(-4,-6,-7,-6,-4,0)$& $B^3$\\
\hline
 74& $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4}\big)$ &$(-3,-4,-4,-4,-3,0)$ & $B^2$\\
\hline
 75& $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ &$(0,-3,2,-3,0,0)$& $B^3$ \\
\hline
76 & $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4}\big)$ &$(-5,5,-12,5,-5,0)$& $B^{20}A^2$\\
\hline
77 & $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$  & $(-6, 5, -13, 5, -6, 0)$ & $A^2 B^5 A^2 B A^{-1} B^{-1}A^2$  \\
\hline
78& $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$& $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(-5, 7, -10, 7, -5, 0)$ & $AB^{4}A$ \\
\hline
79 & $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  & $(-4, 7, -9, 7, -4, 0)$ & $A^5 B^{-3}$  \\
\hline
80 &$(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-5,8,-9,8,-5,0)$& $ABA^{-30}$ \\
\hline
 81&$(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ &$(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ &$(-4,5,-10,5,-4,0)$& $B^3$\\
\hline
 82& $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$(-5,6,-12,6,-5,0)$& $B^5$ \\
\hline
83 & $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$&  $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$  & $(-4, 7, -10, 7, -4, 0)$ & $A^4 B A^{-1}B^4 A B^{-1}$\\
\hline
 84&$(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ &$(-3,6,-8,6,-3,0)$& $B^3$\\
\hline
 85& $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-4,8,-10,8,-4,0)$ & $(A^5B^2)^3$ \\
\hline
 86&$(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ &$(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ &$(-3,7,-9,7,-3,0)$& $B^3$\\
\hline
87 & $(0,0,\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$&  $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$    & $(-4, 8, -9, 8, -4, 0)$& $A^4 B A^{-1}B^{-4}$\\
\hline
88& $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$  &$(-5, -5, -7, -5, -5, 0)$  & $AB^3 A^2$ \\
\hline
89 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4}\big)$ &$(-4,-3,-4,-3,-4,0)$& $B^3$ \\
\hline
 90&  $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$&$\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,-1,-1,-1,-3,0)$& $B^2$\\
\hline
 91& $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4}\big)$ &$(-3,-2,-2,-2,-3,0)$& $B^2$ \\
\hline
92 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-4,-2,-3,-2,-4,0)$& $B^4$\\
\hline
 93& $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-3,1,1,1,-3,0)$& $AB^7$ \\
\hline
 94&  $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-3,-1,-2,-1,-3,0)$& $B^2$ \\
\hline
 95&  $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ &$(0,-3,4,-3,0,0)$& $B^3$ \\
\hline
 96& $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ &$(-3,0,-1,0,-3,0)$& $B^3$ \\
\hline
97&  $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ &$\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$  & $(-6, -2, -11, -2, -6, 0)$ & $B^4 A^3 B^4 A$ \\
\hline
 98& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4}\big)$ &$(-5,0,-8,0,-5,0)$& $AB^7$ \\
\hline
 99& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ &$(-4,2,-5,2,-4,0)$& $B^7$ \\
\hline
 100& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4}\big)$ &$(-4,1,-6,1,-4,0)$& $B^3$ \\
\hline
 101& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,2,-4,2,-3,0)$& $B^2$\\
\hline
 102& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-5,1,-7,1,-5,0)$& $A^2B^{10}$\\
\hline
 103&$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ &  $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(-4,3,-4,3,-4,0)$& $(AB^{-5}A)^4$\\
\hline
104 & $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$&  $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$  & $(-4, 4, -3, 4, -4, 0)$ & $BAB^6 A^{-1}BA$ \\
\hline
 105& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ &$(-3,1,-4,1,-3,0)$& $B^2$ \\
\hline
106 &$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ &$(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-4,2,-6,2,-4,0)$& $B^{14}$\\
\hline
 107& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(-3,3,-4,3,-3,0)$& $B^3$ \\
\hline
108& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(-3,4,-4,4,-3,0)$& $AB^2 A^2 B^3 (BAB^2 A^2)^{-1}$ \\
\hline
 109&$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$  &$(-3,3,-5,3,-3,0)$& $B^3$ \\
\hline
110 & $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ & $(-3, 4, -5, 4, -3, 0)$ & $AB^2 A^2 B^3 A^{-1}$ \\
\hline
 111& $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ &$(-3,4,-3,4,-3,0)$& $B^4$\\
\hline
112&  $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &  $\big(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3}\big)$   & $(-5, -6, -5, -6, -5, 0)$ & $B^2 A$ \\
\hline
113 &  $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4}\big)$ & $(-4, -4, -2, -4, -4, 0)$ & $A^3 B^2 A B^{-3}$ \\
\hline
 114& $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ &$(-3,-2,1,-2,-3,0)$& $BA$ \\
\hline
115 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$&  $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-4,-3,-1,-3,-4,0)$ & $B^2A$ \\
\hline
 116&$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(-3,-1,2,-1,-3,0)$& $B^2$ \\
\hline
117 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$(-3,-2,0,-2,-3,0)$& $B^2$ \\
\hline
118 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &$(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$  &$(0,-4,6,-4,0,0)$& $A^3$\\
\hline
119 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ &  $(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ &$(0,-3,5,-3,0,0)$& $A^3$ \\
\hline
 120&$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ &$(-3,-1,1,-1,-3,0)$& $B^3$ \\
\hline
 121& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$&$\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$  &$(3,3,7,3,3,0)$& $B^3$ \\
\hline
 122& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$& $\big(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ &$(4,3,9,3,4,0)$ & $B^{14}$\\
\hline
123& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ & $(5, 2, 11, 2, 5, 0)$ & $B^4 A^{-1}B A$\\
\hline
 124& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$&$\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(3,5,7,5,3,0)$& $A^3$ \\
\hline
125 &$(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ &$\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$   &$(4,4,9,4,4,0)$& $B^5$\\
\hline
 126& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$  &$(3,6,7,6,3,0)$& $A^3$ \\
\hline
 127& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$& $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6}\big)$ &$(3,5,6,5,3,0)$ & $B^3A^2$ \\
\hline
 128&$(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ &  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$  & $(4, 5, 7, 5, 4, 0)$ & $A^3 B^{-3}$\\
\hline
129& $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ & $(5, 3, 10, 3, 5, 0)$ & $A^7 B A^{-1}B^{-1}$\\
\hline
130 & $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$&  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ & $(4, 6, 6, 6, 4, 0)$ & $AB^{2}A^{-1}B^{-1}A^{3}BA^{-1}$\\
\hline
131&$(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ & $(4, 5, 8, 5, 4, 0)$ & $A^2 B^{-1}A^{-3}B^{-1}$\\
\hline
132 &$(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ &$(3,6,8,6,3,0)$& $A^3$ \\
\hline
133 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(3,3,4,3,3,0)$ & $A^3$ \\
\hline
 134& $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$&  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(4,1,7,1,4,0)$& $A^7$ \\
\hline
 135& $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ &$(3,4,3,4,3,0)$& $A^2$ \\
 \hline
  136& $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$&  $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ &$(3,3,5,3,3,0)$ & $A^3$ \\
 \hline
  137& $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ &$(3,0,5,0,3,0)$& $A^3$ \\
 \hline
 138&$(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ &$\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  &$(3,1,5,1,3,0)$& $B^4$  \\
 \hline
  139& $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ &$(3,2,3,2,3,0)$& $B^4$ \\
 \hline
   140& $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$&$(4,0,6,0,4,0)$& $B^5$ \\
 \hline
  141& $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ &$(3,3,2,3,3,0)$& $A^3$ \\
 \hline
  {\emph{142}}* &$(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ &$(3,2,4,2,3,0)$ & $A^4$ \\
 \hline
  143  &$(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$  &$\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ &$(0,3,-1,3,0,0)$& $A^3$ \\
 \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|||c|c|c|}
\hline
 S.No. & $\alpha$ & $\beta$  & S.No.& $\alpha$ & $\beta$ \\                                                                                                                                                        
\hline
\hline
1 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ &$\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$  & 2 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$  \\
\hline
 3 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$   & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ & 4 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$  \\
 \hline
5 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$& 6 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$   \\
\hline
 7 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$   & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big) $ & 8 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$  \\
 \hline
 9 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$  & 10 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$  \\
\hline
 11 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 12 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$  \\
 \hline
 13 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$  & 14 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$  \\
\hline
 15 & $(0,0,0,0,\frac{1}{2},\frac{1}{2})$   & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18}\big)$ & 16 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$  \\
 \hline
 17 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$   & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ & 18 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  \\
 \hline
 19 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$   &  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 20 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  \\
 \hline
 21 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$   & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ & 22 & $(0,0,0,0,\frac{1}{3},\frac{2}{3})$ &  $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$  \\
 \hline
 23 & $(0,0,0,0,\frac{1}{4},\frac{3}{4})$   & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6},\frac{1}{6},\frac{5}{6}\big)$  & 24 & $(0,0,0,0,\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  \\
 \hline
 25 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$  & $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$  & 26 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ &  $\big(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$  \\
 \hline
 27 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$  &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 28 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  \\
 \hline
 29 &$(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$   &  $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$   & 30 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ &   $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$ \\
 \hline
 31 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$   & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 32 &$(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ &  $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ \\
 \hline
 33 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$  & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$  & 34 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$   \\
 \hline
 35 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$  & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$    & 36 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{3},\frac{2}{3} )$ &  $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18}\big)$  \\
 \hline
 37 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$  &  $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ & 38 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$   \\
 \hline
 39  & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$ &  $\big(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$  & 40 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$  & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ \\
 \hline
  41 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$   & 42 &  $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$  & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ \\
  \hline
   43 & $(0,0,\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$   & 44 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$\\
   \hline
    45 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ & 46 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ &$(\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ \\
    \hline
    47 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & 48& $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$&$(\frac{1}{2},\frac{1}{2},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ \\
    \hline
   49 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$&$(\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$ & 50 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$\\
   \hline
    51 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ &$(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & 52 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ \\
    \hline
     53 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & 54 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$ \\
    \hline
      55 &$(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$  & 56 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
      \hline
       57 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & 58 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\
       \hline
        59 & $(0,0,\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3})$& $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ & 60 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
        \hline
         61 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$ & 62 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$& $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$\\
         \hline
          63 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$&  $(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$  & 64 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\
          \hline
           65 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$  &  66 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\
           \hline
 67 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ &  68 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$&  $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$  \\ 
 \hline
  69 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ & 70 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ \\
  \hline
   71 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& 72 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
   \hline
    73 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & 74 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$  \\
 \hline
 75 & $(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ & 76 &$(0,0,\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$\\
 \hline
 77 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$  & 78 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$&$(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\
 \hline
 79 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$& 80 &$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$ \\
 \hline
  81 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & 82 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$&$(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
  \hline
   83 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& 84 &$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ &  $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$\\
   \hline
    85 &$(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ & 86 & $(0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\
    \hline
     87 & $(0,0,\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6},)$ &  $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$& 88 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
     \hline
      89 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6}\big)$ & 90 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4}\big)$ \\
      \hline
       91 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ & 92 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ \\
       \hline
        93 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& 94 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&  $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  \\
        \hline
         95 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & 96 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ \\
         \hline
          97 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$  & 98 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ \\
          \hline
           99 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & 100 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ \\
           \hline
            101 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&$(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$  & 102 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$\\
            \hline
             103 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & 104 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ \\
             \hline
              105 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ & 106 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$ \\
              \hline
               107 &$(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$& 108 & $(0,0,\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$&  $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$  \\
 \hline
 109 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &   $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ & 110 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$  \\
 \hline
 111 &$(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  & 112 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ \\
 \hline
 113 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ & 114 &$(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ &$(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\
 \hline
 115 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$  & 116 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$ \\
 \hline
 117 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$&  $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$ & 118 &$(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ \\
 \hline
 119 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & 120 &$(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$  \\
 \hline
 121 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$&  $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ & 122 & $(0,0,\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$  \\
 \hline
 123 &$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ & 124 &$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$\\
 \hline
 125 &$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6})$ & 126 & $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$  \\
 \hline
 127 &$(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & 128 & $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ \\
 \hline
 129 & $(0,0,\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$  & 130 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $\big(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ \\
 \hline
 131 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$&  $\big(\frac{1}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6}\big)$ & 132 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$\\
 \hline
 133 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$ & 134 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6}\big)$ \\
 \hline
 135 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$  & 136 &$(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$  \\
 \hline
 137 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}, \frac{1}{6},\frac{5}{6})$ & 138 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $(\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6})$ \\
 \hline
 139 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$&$(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & 140 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$&  $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$  \\
 \hline
 141 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ & 142 & $(0,0,\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$  \\
 \hline
 143 &  $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$  & 144 & $(\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3})$ & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ \\
 \hline
 145 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ &  $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$  & 146 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$\\
 \hline
 147 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$& 148 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ \\
 \hline
 149 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ & 150 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{4},\frac{3}{4}, \frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ \\
 \hline
 151 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 152 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$  \\
 \hline
 153 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ & 154 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ \\
 \hline
 155 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ & 156 &$(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$ &$\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ \\
 \hline
 157 & $(\frac{1}{3},\frac{1}{3},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$  & 158 &$(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$ \\
 \hline
 159 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$  & 160 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ \\
 \hline
 161 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ & 162 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ \\
 \hline
 163 &$(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ & 164 &$(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ \\
 \hline
 165 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$& 166 & $(\frac{1}{3},\frac{2}{3},\frac{1}{4},\frac{3}{4},\frac{1}{6},\frac{5}{6})$& $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ \\
 
 \hline
 167 & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ & 168 & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$\\
 \hline
 169 & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ & 170 & $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ \\
 \hline
 171 &$(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ & 172 &  $(\frac{1}{3},\frac{2}{3},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ \\
 \hline
 173 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$& 174 &$(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{4},\frac{3}{4}, \frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5} \big)$\\
 \hline
  175 &$(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$ & 176 &$(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ \\
  \hline
   177 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$  & 178 &$(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$\\
   \hline
    179 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$& 180 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$&$\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ \\
    \hline
     181 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$& 182 & $(\frac{1}{3},\frac{2}{3},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ \\
     \hline
      183 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$ & 184 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ \\
 \hline
 185 &$(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 186 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$\\
 \hline 
  187 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5},\frac{1}{6},\frac{5}{6}\big)$ & 188 &$(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{6},\frac{5}{6},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12}\big)$ \\
 \hline
 189 &$(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$ & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ & 190 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ \\
 \hline
 191 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$&  $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ & 192 & $(\frac{1}{3},\frac{2}{3},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10})$& $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ \\
 \hline
 193 & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4}\big)$&  194 & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5}\big)$ \\
 \hline
 195 & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8}\big)$ & 196 & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{4},\frac{3}{4},\frac{1}{10},\frac{3}{10},\frac{7}{10},\frac{9}{10}\big)$\\
  \hline
 197 & $(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$  & 198 &$(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$\\
 \hline
 199 &$(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ & 200 &$(\frac{1}{3},\frac{2}{3},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$  \\
 \hline
 201 & $(\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$  &   202 & $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$\\
 \hline
  203 & $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ & 204 &$(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$ & $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$\\
  \hline
   205 & $(\frac{1}{4},\frac{3}{4},\frac{1}{5},\frac{2}{5},\frac{3}{5},\frac{4}{5})$& $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ & 206 & $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ \\
 \hline
 207 & $(\frac{1}{4},\frac{3}{4},\frac{1}{8},\frac{3}{8},\frac{5}{8},\frac{7}{8})$& $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$ &  208 & $(\frac{1}{4},\frac{3}{4},\frac{1}{12},\frac{5}{12},\frac{7}{12},\frac{11}{12})$ & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$\\
  \hline
 209 & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$ & $\big(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9}\big)$& 210 & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$& $\big(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14}\big)$ \\
 \hline
 211 & $\big(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7}\big)$& $\big(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{15}{18}\big)$ & & &  \\
 \hline
\hline
\end{longtable}
